Some results on structure of all arc-locally (out) in-semicomplete digraphs

Arc-locally semicomplete and arc-locally in-semicomplete digraphs were introduced by Bang-Jensen as a common generalization of both semicomplete and semicomplete bipartite digraphs in 1993. Later, Bang-Jensen (2004), Galeana-Sanchez and Goldfeder (2009) and Wang and Wang (2009) provided a characterization of strong arc-locally semicomplete digraphs. In 2009, Wang and Wang characterized strong arc-locally in-semicomplete digraphs. In 2012, Galeana-Sanchez and Goldfeder provided a characterization of all arc-locally semicomplete digraphs which generalizes some results by Bang-Jensen. In this paper, we characterize the structure of arbitrary connected arc-locally (out) in-semicomplete digraphs and arbitrary connected arc-locally semicomplete digraphs.

==> figs/circ-estendido.tex <==
\tikzset{middlearrow/.style={
	decoration={markings,
		mark= at position 0.6 with {\arrow{#1}},
	},
	postaction={decorate}
}}

\tikzset{shortdigon/.style={
	decoration={markings,
		mark= at position 0.45 with {\arrow[inner sep=10pt]{<}},
		mark= at position 0.75 with {\arrow[inner sep=10pt]{>}},
	},
	postaction={decorate}
}}

\tikzset{digon/.style={
	decoration={markings,
		mark= at position 0.4 with {\arrow[inner sep=10pt]{<}},
		mark= at position 0.6 with {\arrow[inner sep=10pt]{>}},
	},
	postaction={decorate}
}}

\def \n {5}
\def \radius {3cm}
\def \margin {8} 



\begin{tikzpicture}[scale = 0.66]		


%V_1 ----------------------
    \draw (4,5) circle (30pt);
	\node (v1_1) [black vertex] at (3.8,4.8)  {};
	\node (v1_2) [black vertex] at (4.2,5.3)  {};


%V_2 ----------------------
	\draw (9,5) circle (30pt); 
	\node (v2_1) [black vertex] at (9,5)  {};
 

%V_3 ----------------------
	\draw (9,8) circle (30pt);
	\node (v3_1) [black vertex] at (9.5,8)  {};
	\node (v3_2) [black vertex] at (8.5,8)  {};
	\node (v3_3) [black vertex] at (9,8)  {};
 


%V_4 -----------------------------------------
	\draw (6.5,10) circle (30pt);
	\node (v4_1) [black vertex] at (6.5,10.5) {};
	\node (v4_2) [black vertex] at (6.5,9.5) {};


%V_5 -----------------------------------------
    \draw (4,8) circle (30pt);	
	\node (v5_1) [black vertex] at (4,8)  {};
	
	
%label ---------------------------------------	
	\node (label_n4)  at (6.5,11.5) {$X_4$};
	\node (label_n2)  at (10.,4.0)  {$X_2$};
	\node (label_n3)  at (10.0,9.0)  {$X_3$};
	\node (label_n5)  at (3.0,9.0)  {$X_5$};
	\node (label_n1)  at (3.0,4.0)  {$X_1$};
	
% arestas------------------------------------
	
	  
  \foreach \from/\to in {v1_1/v2_1,v1_2/v2_1,v2_1/v3_1,v2_1/v3_2,v2_1/v3_3,v3_1/v4_1,v3_2/v4_1,v3_3/v4_1,v3_1/v4_2,v3_2/v4_2,v3_3/v4_2,v4_1/v5_1,v4_2/v5_1,v5_1/v1_1,v5_1/v1_2}
    \draw[edge,middlearrow={>}] (\from) -- (\to);    
\end{tikzpicture}



==> figs/forbidden-induced-subgraphs-H1.tex <==
\tikzset{middlearrow/.style={
	decoration={markings,
		mark= at position 0.6 with {\arrow{#1}},
	},
	postaction={decorate}
}}

\tikzset{shortdigon/.style={
	decoration={markings,
		mark= at position 0.45 with {\arrow[inner sep=10pt]{<}},
		mark= at position 0.75 with {\arrow[inner sep=10pt]{>}},
	},
	postaction={decorate}
}}

\tikzset{digon/.style={
	decoration={markings,
		mark= at position 0.4 with {\arrow[inner sep=10pt]{<}},
		mark= at position 0.6 with {\arrow[inner sep=10pt]{>}},
	},
	postaction={decorate}
}}

\begin{tikzpicture}[scale = 0.45]		
	\node (n3) [black vertex] at (9,5)  {};
	\node (n4) [black vertex] at (9,8)  {};
	\node (n1) [black vertex] at (4,8)  {};
	\node (n2) [black vertex] at (4,5)  {};
	
	\node (label_n3)  at (9.5,4.5)  {$v_3$};
	\node (label_n4)  at (9.5,8.5)  {$v_4$};
	\node (label_n1)  at (3.5,8.5)  {$v_1$};
	\node (label_n2)  at (3.5,4.5)  {$v_2$};
	
	
	
	  
  \foreach \from/\to in {n1/n2,n2/n3,n4/n3}
    \draw[edge,middlearrow={>}] (\from) -- (\to);    
\end{tikzpicture}



==> figs/forbidden-induced-subgraphs-H2.tex <==
\tikzset{middlearrow/.style={
	decoration={markings,
		mark= at position 0.6 with {\arrow{#1}},
	},
	postaction={decorate}
}}

\tikzset{shortdigon/.style={
	decoration={markings,
		mark= at position 0.45 with {\arrow[inner sep=10pt]{<}},
		mark= at position 0.75 with {\arrow[inner sep=10pt]{>}},
	},
	postaction={decorate}
}}

\tikzset{digon/.style={
	decoration={markings,
		mark= at position 0.4 with {\arrow[inner sep=10pt]{<}},
		mark= at position 0.6 with {\arrow[inner sep=10pt]{>}},
	},
	postaction={decorate}
}}

\begin{tikzpicture}[scale = 0.45]		
	\node (n3) [black vertex] at (9,5)  {};
	\node (n4) [black vertex] at (9,8)  {};
	\node (n1) [black vertex] at (4,8)  {};
	\node (n2) [black vertex] at (4,5)  {};
	
	\node (label_n3)  at (9.5,4.5)  {$v_3$};
	\node (label_n4)  at (9.5,8.5)  {$v_4$};
	\node (label_n1)  at (3.5,8.5)  {$v_1$};
	\node (label_n2)  at (3.5,4.5)  {$v_2$};
	
	
	
	  
  \foreach \from/\to in {n2/n1,n2/n3,n3/n4}
    \draw[edge,middlearrow={>}] (\from) -- (\to);    
\end{tikzpicture}



==> figs/forbidden-induced-subgraphs-H3.tex <==
\tikzset{middlearrow/.style={
	decoration={markings,
		mark= at position 0.6 with {\arrow{#1}},
	},
	postaction={decorate}
}}

\tikzset{shortdigon/.style={
	decoration={markings,
		mark= at position 0.45 with {\arrow[inner sep=10pt]{<}},
		mark= at position 0.75 with {\arrow[inner sep=10pt]{>}},
	},
	postaction={decorate}
}}

\tikzset{digon/.style={
	decoration={markings,
		mark= at position 0.4 with {\arrow[inner sep=10pt]{<}},
		mark= at position 0.6 with {\arrow[inner sep=10pt]{>}},
	},
	postaction={decorate}
}}

\begin{tikzpicture}[scale = 0.45]		
	\node (n3) [black vertex] at (9,5)  {};
	\node (n4) [black vertex] at (9,8)  {};
	\node (n1) [black vertex] at (4,8)  {};
	\node (n2) [black vertex] at (4,5)  {};
	
	\node (label_n3)  at (9.5,4.5)  {$v_3$};
	\node (label_n4)  at (9.5,8.5)  {$v_4$};
	\node (label_n1)  at (3.5,8.5)  {$v_1$};
	\node (label_n2)  at (3.5,4.5)  {$v_2$};
	
	
	
	  
  \foreach \from/\to in {n1/n2,n2/n3,n3/n4}
    \draw[edge,middlearrow={>}] (\from) -- (\to);    
\end{tikzpicture}



==> figs/forbidden-induced-subgraphs-H4.tex <==
\tikzset{middlearrow/.style={
	decoration={markings,
		mark= at position 0.6 with {\arrow{#1}},
	},
	postaction={decorate}
}}

\tikzset{shortdigon/.style={
	decoration={markings,
		mark= at position 0.45 with {\arrow[inner sep=10pt]{<}},
		mark= at position 0.75 with {\arrow[inner sep=10pt]{>}},
	},
	postaction={decorate}
}}

\tikzset{digon/.style={
	decoration={markings,
		mark= at position 0.4 with {\arrow[inner sep=10pt]{<}},
		mark= at position 0.6 with {\arrow[inner sep=10pt]{>}},
	},
	postaction={decorate}
}}

\begin{tikzpicture}[scale = 0.45]		
	\node (n3) [black vertex] at (9,5)  {};
	\node (n4) [black vertex] at (9,8)  {};
	\node (n1) [black vertex] at (4,8)  {};
	\node (n2) [black vertex] at (4,5)  {};
	
	\node (label_n3)  at (9.5,4.5)  {$v_3$};
	\node (label_n4)  at (9.5,8.5)  {$v_4$};
	\node (label_n1)  at (3.5,8.5)  {$v_1$};
	\node (label_n2)  at (3.5,4.5)  {$v_2$};
	
	
	
	  
  \foreach \from/\to in {n2/n1,n2/n3,n4/n3}
    \draw[edge,middlearrow={>}] (\from) -- (\to);    
\end{tikzpicture}


